Quadratic-in-spin scattering of compact bodies at fourth post-Minkowskian order

We present the fourth-post-Minkowskian scattering angle of aligned spinning compact bodies through quadratic spin at arbitrary velocity and mass ratio. We include spin-induced quadrupoles and radiation reaction, supplemented by curvature-squared spin-tidal terms. Three-loop worldline integrals yield closed forms in polylogarithms and elliptic integrals. Infrared poles cancel exactly, fixing the tail logarithm. We obtain a new post-Newtonian coefficient and third-order angular-momentum loss for general quadrupoles. The new input shifts resummed predictions for black-hole scattering.

==> figures/spin4pm_diagrams_v3.tex <==
\begin{tikzpicture}[
  font=\fontsize{8}{9}\selectfont,
  bg/.style={densely dashed,line width=.5pt,black!55},
  zl/.style={line width=1.1pt},
  psl/.style={line width=1.1pt,postaction={decorate},decoration={markings,
    mark=at position .6 with {\arrow{Stealth[length=4pt,width=3.6pt]}}}},
  gr/.style={line width=.45pt,decorate,decoration={snake,amplitude=.75pt,segment length=3.4pt}},
  rad/.style={line width=.8pt,red!75!black,decorate,decoration={snake,amplitude=.9pt,segment length=3.4pt}},
  v/.style={circle,fill=black,inner sep=1.0pt},
  bulk/.style={circle,fill=black,inner sep=1.0pt},
  sv/.style={diamond,fill=black,inner sep=1.5pt},
  cut/.style={line width=1.1pt,-{Stealth[length=4.5pt,width=4pt]}}]
% ---------- (a) iterated exchanges ----------
\begin{scope}
  \node[anchor=west] at (-.45,1.25) {(a) Both bodies respond};
  \node[anchor=north east,font=\fontsize{7.5}{8}\selectfont] at (3.2,-.68) {$m_1^2m_2^3$};
  \draw[bg] (-.3,.6)--(3.2,.6); \draw[bg] (-.3,-.6)--(3.2,-.6);
  \node[left] at (-.3,.6) {$1$}; \node[left] at (-.3,-.6) {$2$};
  \foreach \x in {0,.8,1.6,2.4} {\draw[gr] (\x,.6)--(\x,-.6); \node[v] at (\x,.6){}; \node[v] at (\x,-.6){};}
  \draw[zl] (0,-.6)--(.8,-.6);
  \draw[psl] (.8,.6)--(1.6,.6);
  \draw[zl] (1.6,.6)--(2.4,.6);
  \draw[cut] (2.4,.6)--(3.15,1.0);
\end{scope}
% ---------- (b) spin vertex ----------
\begin{scope}[xshift=4.25cm]
  \node[anchor=west] at (-.45,1.25) {(b) Spin vertex};
  \node[anchor=north east,font=\fontsize{7.5}{8}\selectfont] at (3.2,-.68) {$m_1m_2^4$};
  \draw[bg] (-.3,.6)--(3.2,.6); \draw[bg] (-.3,-.6)--(3.2,-.6);
  \node[left] at (-.3,.6) {$1$}; \node[left] at (-.3,-.6) {$2$};
  \foreach \x in {0,.8,1.6,2.4} {\draw[gr] (2.1,.6)--(\x,-.6); \node[v] at (\x,-.6){};}
  \node[sv] at (2.1,.6){};
  \draw[cut] (2.1,.6)--(2.85,1.0);
\end{scope}
% ---------- (c) bulk web ----------
\begin{scope}[yshift=-2.5cm]
  \node[anchor=west] at (-.45,1.25) {(c) Self-interaction};
  \node[anchor=north east,font=\fontsize{7.5}{8}\selectfont] at (3.2,-.68) {$m_1^2m_2^3$};
  \draw[bg] (-.3,.6)--(3.2,.6); \draw[bg] (-.3,-.6)--(3.2,-.6);
  \node[left] at (-.3,.6) {$1$}; \node[left] at (-.3,-.6) {$2$};
  \coordinate (w) at (1.3,0);
  \draw[gr] (.9,.6)--(w); \draw[gr] (1.7,.6)--(w);
  \draw[gr] (w)--(.2,-.6); \draw[gr] (w)--(1.3,-.6); \draw[gr] (w)--(2.4,-.6);
  \foreach \p in {(.9,.6),(1.7,.6),(.2,-.6),(1.3,-.6),(2.4,-.6)} \node[v] at \p{};
  \node[bulk] at (w){};
  \draw[cut] (1.7,.6)--(2.45,1.0);
\end{scope}
% ---------- (d) radiation ----------
\begin{scope}[xshift=4.25cm,yshift=-2.5cm]
  \node[anchor=west] at (-.45,1.25) {(d) Radiative graviton};
  \node[anchor=north east,font=\fontsize{7.5}{8}\selectfont] at (3.2,-.68) {$m_1^2m_2^3$};
  \draw[bg] (-.3,.6)--(3.2,.6); \draw[bg] (-.3,-.6)--(3.2,-.6);
  \node[left] at (-.3,.6) {$1$}; \node[left] at (-.3,-.6) {$2$};
  \coordinate (A) at (.45,0); \coordinate (B) at (1.55,0);
  \draw[gr] (0,.6)--(A); \draw[gr] (A)--(.45,-.6);
  \draw[rad] (A)--(B);
  \draw[gr] (B)--(1.55,-.6); \draw[gr] (B)--(1.85,.6);
  \draw[zl] (1.85,.6)--(2.5,.6);
  \draw[gr] (2.5,.6)--(2.5,-.6);
  \foreach \p in {(0,.6),(.45,-.6),(1.55,-.6),(1.85,.6),(2.5,.6),(2.5,-.6)} \node[v] at \p{};
  \node[bulk] at (A){}; \node[bulk] at (B){};
  \draw[cut] (2.5,.6)--(3.2,1.0);
\end{scope}
\end{tikzpicture}

